A real-time GP based MPC for quadcopters with unknown disturbances

Gaussian Process (GP) regressions have proven to be a valuable tool to predict disturbances and model mismatches and incorporate this information into a Model Predictive Control (MPC) prediction. Unfortunately, the computational complexity of inference and learning on classical GPs scales cubically, which is intractable for real-time applications. Thus GPs are commonly trained offline, which is not suited for learning disturbances as their dynamics may vary with time. Recently, state-space formulation of GPs has been introduced, allowing inference and learning with linear computational complexity. This paper presents a framework that enables online learning of disturbance dynamics on quadcopters, which can be executed within milliseconds using a state-space formulation of GPs. The obtained disturbance predictions are combined with MPC leading to a significant performance increase in simulations with jMAVSim. The computational burden is evaluated on a Raspberry Pi 4 B to prove the real-time applicability.

==> inputSignalPlots.tex <==

\pgfplotsset{scaled y ticks=false}
\pgfplotsset{compat=1.6,
             ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}}}  

\begin{figure}[hbt]
\begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 4, horizontal sep = 50pt, vertical sep = 0pt}, width = \linewidth/2.1, height = 2.6cm, ylabsh=-3.3em]
\nextgroupplot[title={Conventional MPC},xticklabel={\empty},xtick={\empty},ylabel={$u_T$}, xlabel={\empty},tick pos=left,ytick={0.27,0.3,0.33},yticklabels={$0.27$,$0.3$,$0.33$},ymin=0.25,ymax=0.37] 
\addplot[line width=.5mm, color=black] coordinates {
(0.0000, 0.3006)(0.3008, 0.3101)(0.6015, 0.2938)(0.9023, 0.2844)(1.2030, 0.2811)(1.5038, 0.2933)(1.8045, 0.2956)(2.1053, 0.2952)(2.4060, 0.2974)(2.7068, 0.3039)(3.0075, 0.3140)(3.3083, 0.3355)(3.6090, 0.3337)(3.9098, 0.3183)(4.2105, 0.3092)(4.5113, 0.3064)(4.8120, 0.3047)(5.1128, 0.3027)(5.4135, 0.3007)(5.7143, 0.3003)(6.0150, 0.3001)(6.3158, 0.3005)(6.6165, 0.3021)(6.9173, 0.3029)(7.2180, 0.3029)(7.5188, 0.3026)(7.8195, 0.3021)(8.1203, 0.3018)(8.4211, 0.3014)(8.7218, 0.3011)(9.0226, 0.3007)(9.3233, 0.3006)(9.6241, 0.3012)(9.9248, 0.3026)(10.2256, 0.3036)(10.5263, 0.3040)(10.8271, 0.3039)(11.1278, 0.3033)(11.4286, 0.3030)(11.7293, 0.3029)(12.0301, 0.3031)(12.3308, 0.3033)(12.6316, 0.3035)(12.9323, 0.3036)(13.2331, 0.3036)(13.5338, 0.3038)(13.8346, 0.3044)(14.1353, 0.3048)(14.4361, 0.3048)(14.7368, 0.3048)(15.0376, 0.3057)(15.3383, 0.3061)(15.6391, 0.3062)(15.9398, 0.3060)(16.2406, 0.3055)(16.5414, 0.3056)(16.8421, 0.3057)(17.1429, 0.3049)(17.4436, 0.3042)(17.7444, 0.3046)(18.0451, 0.3051)(18.3459, 0.3049)(18.6466, 0.3047)(18.9474, 0.3047)(19.2481, 0.3039)(19.5489, 0.3040)(19.8496, 0.3056)(20.1504, 0.3131)(20.4511, 0.3149)(20.7519, 0.3106)(21.0526, 0.3075)(21.3534, 0.3046)(21.6541, 0.3030)(21.9549, 0.3012)(22.2556, 0.3001)(22.5564, 0.2991)(22.8571, 0.2987)(23.1579, 0.2990)(23.4586, 0.2988)(23.7594, 0.2993)(24.0602, 0.2995)(24.3609, 0.2999)(24.6617, 0.3008)(24.9624, 0.3012)(25.2632, 0.3008)(25.5639, 0.3009)(25.8647, 0.3013)(26.1654, 0.3021)(26.4662, 0.3032)(26.7669, 0.3032)(27.0677, 0.3030)(27.3684, 0.3030)(27.6692, 0.3031)(27.9699, 0.3029)(28.2707, 0.3033)(28.5714, 0.3037)(28.8722, 0.3033)(29.1729, 0.3036)(29.4737, 0.3039)(29.7744, 0.3041)(30.0752, 0.3032)(30.3759, 0.3033)(30.6767, 0.3031)(30.9774, 0.3031)(31.2782, 0.3035)(31.5789, 0.3043)(31.8797, 0.3045)(32.1805, 0.3045)(32.4812, 0.3051)(32.7820, 0.3060)(33.0827, 0.3068)(33.3835, 0.3067)(33.6842, 0.3063)(33.9850, 0.3059)(34.2857, 0.3055)(34.5865, 0.3056)(34.8872, 0.3057)(35.1880, 0.3057)(35.4887, 0.3053)(35.7895, 0.3047)(36.0902, 0.3043)(36.3910, 0.3046)(36.6917, 0.3048)(36.9925, 0.3050)(37.2932, 0.3047)(37.5940, 0.3047)(37.8947, 0.3040)(38.1955, 0.3031)(38.4962, 0.3025)(38.7970, 0.3027)(39.0977, 0.3037)(39.3985, 0.3053)(39.6992, 0.3059)(40.0000, 0.3063)
};	
\nextgroupplot[title={GP-based MPC},xticklabel={\empty},xtick={\empty},ylabel={$u_{T}$}, xlabel={\empty},tick pos=left,ytick={0.27,0.3,0.33},yticklabels={$0.27$,$0.3$,$0.33$},ymin=0.25,ymax=0.37] 
\addplot[line width=0.5mm, color=black] coordinates {
(0.0000, 0.3221)(0.3008, 0.3221)(0.6015, 0.3076)(0.9023, 0.2998)(1.2030, 0.2918)(1.5038, 0.2838)(1.8045, 0.2858)(2.1053, 0.2901)(2.4060, 0.3047)(2.7068, 0.3130)(3.0075, 0.3201)(3.3083, 0.3419)(3.6090, 0.3456)(3.9098, 0.3405)(4.2105, 0.3220)(4.5113, 0.3046)(4.8120, 0.2914)(5.1128, 0.2758)(5.4135, 0.2740)(5.7143, 0.2817)(6.0150, 0.2990)(6.3158, 0.3207)(6.6165, 0.3296)(6.9173, 0.3275)(7.2180, 0.3167)(7.5188, 0.3061)(7.8195, 0.2966)(8.1203, 0.2913)(8.4211, 0.2933)(8.7218, 0.2996)(9.0226, 0.3105)(9.3233, 0.3146)(9.6241, 0.3162)(9.9248, 0.3117)(10.2256, 0.3079)(10.5263, 0.3057)(10.8271, 0.3022)(11.1278, 0.2989)(11.4286, 0.3082)(11.7293, 0.3115)(12.0301, 0.3015)(12.3308, 0.2939)(12.6316, 0.3012)(12.9323, 0.3162)(13.2331, 0.3060)(13.5338, 0.3011)(13.8346, 0.3057)(14.1353, 0.3074)(14.4361, 0.3073)(14.7368, 0.3048)(15.0376, 0.3002)(15.3383, 0.3015)(15.6391, 0.3069)(15.9398, 0.3069)(16.2406, 0.3039)(16.5414, 0.3013)(16.8421, 0.3004)(17.1429, 0.3013)(17.4436, 0.3038)(17.7444, 0.3066)(18.0451, 0.3076)(18.3459, 0.3078)(18.6466, 0.3061)(18.9474, 0.3052)(19.2481, 0.3040)(19.5489, 0.3035)(19.8496, 0.3044)(20.1504, 0.3076)(20.4511, 0.3250)(20.7519, 0.3335)(21.0526, 0.3276)(21.3534, 0.3159)(21.6541, 0.3016)(21.9549, 0.2878)(22.2556, 0.2856)(22.5564, 0.2884)(22.8571, 0.2956)(23.1579, 0.3065)(23.4586, 0.3177)(23.7594, 0.3251)(24.0602, 0.3205)(24.3609, 0.3086)(24.6617, 0.2988)(24.9624, 0.2946)(25.2632, 0.2976)(25.5639, 0.3017)(25.8647, 0.3045)(26.1654, 0.3042)(26.4662, 0.3079)(26.7669, 0.3202)(27.0677, 0.3166)(27.3684, 0.2933)(27.6692, 0.2902)(27.9699, 0.2926)(28.2707, 0.3030)(28.5714, 0.3118)(28.8722, 0.3135)(29.1729, 0.3107)(29.4737, 0.3085)(29.7744, 0.3082)(30.0752, 0.3085)(30.3759, 0.3064)(30.6767, 0.3013)(30.9774, 0.2997)(31.2782, 0.3003)(31.5789, 0.3033)(31.8797, 0.3032)(32.1805, 0.3030)(32.4812, 0.3049)(32.7820, 0.3063)(33.0827, 0.3070)(33.3835, 0.3043)(33.6842, 0.3052)(33.9850, 0.3090)(34.2857, 0.3103)(34.5865, 0.3081)(34.8872, 0.3068)(35.1880, 0.3053)(35.4887, 0.3057)(35.7895, 0.3066)(36.0902, 0.3066)(36.3910, 0.3033)(36.6917, 0.3007)(36.9925, 0.3018)(37.2932, 0.3047)(37.5940, 0.3073)(37.8947, 0.3082)(38.1955, 0.3063)(38.4962, 0.3048)(38.7970, 0.3027)(39.0977, 0.3026)(39.3985, 0.3024)(39.6992, 0.3041)(40.0000, 0.3067)
};
\nextgroupplot[xticklabel={\empty},xtick={\empty},ylabel={$u_{\tau,x}$}, xlabel={\empty},tick pos=left,ytick={-0.02,0,0.02},yticklabels={$-0.02$,$0$,$0.02$},ymin=-0.04,ymax=0.04] 
\addplot[line width=0.5mm, color=black] coordinates {
			(0.0000, 0.0272)(0.3008, 0.0003)(0.6015, 0.0004)(0.9023, -0.0016)(1.2030, -0.0296)(1.5038, 0.0006)(1.8045, 0.0023)(2.1053, 0.0011)(2.4060, 0.0002)(2.7068, 0.0013)(3.0075, 0.0340)(3.3083, -0.0051)(3.6090, -0.0030)(3.9098, 0.0039)(4.2105, -0.0097)(4.5113, -0.0001)(4.8120, -0.0010)(5.1128, -0.0023)(5.4135, -0.0016)(5.7143, -0.0017)(6.0150, -0.0017)(6.3158, -0.0000)(6.6165, 0.0003)(6.9173, 0.0007)(7.2180, -0.0009)(7.5188, -0.0011)(7.8195, 0.0002)(8.1203, 0.0002)(8.4211, 0.0002)(8.7218, -0.0001)(9.0226, -0.0003)(9.3233, -0.0010)(9.6241, -0.0001)(9.9248, 0.0020)(10.2256, 0.0016)(10.5263, 0.0001)(10.8271, 0.0000)(11.1278, -0.0010)(11.4286, -0.0006)(11.7293, 0.0013)(12.0301, 0.0003)(12.3308, -0.0006)(12.6316, 0.0007)(12.9323, -0.0002)(13.2331, -0.0005)(13.5338, 0.0011)(13.8346, 0.0008)(14.1353, -0.0006)(14.4361, -0.0015)(14.7368, 0.0001)(15.0376, 0.0005)(15.3383, 0.0004)(15.6391, 0.0004)(15.9398, -0.0003)(16.2406, 0.0004)(16.5414, 0.0003)(16.8421, 0.0001)(17.1429, -0.0006)(17.4436, -0.0016)(17.7444, 0.0013)(18.0451, 0.0003)(18.3459, 0.0007)(18.6466, -0.0001)(18.9474, -0.0000)(19.2481, -0.0010)(19.5489, -0.0141)(19.8496, 0.0041)(20.1504, 0.0154)(20.4511, -0.0043)(20.7519, 0.0000)(21.0526, -0.0003)(21.3534, -0.0008)(21.6541, -0.0001)(21.9549, -0.0011)(22.2556, -0.0013)(22.5564, -0.0024)(22.8571, 0.0004)(23.1579, 0.0011)(23.4586, 0.0000)(23.7594, -0.0006)(24.0602, -0.0003)(24.3609, 0.0005)(24.6617, 0.0005)(24.9624, -0.0001)(25.2632, 0.0001)(25.5639, -0.0011)(25.8647, -0.0001)(26.1654, 0.0009)(26.4662, 0.0006)(26.7669, -0.0007)(27.0677, -0.0008)(27.3684, 0.0001)(27.6692, 0.0007)(27.9699, -0.0003)(28.2707, 0.0003)(28.5714, 0.0006)(28.8722, -0.0005)(29.1729, 0.0001)(29.4737, 0.0010)(29.7744, 0.0005)(30.0752, -0.0009)(30.3759, 0.0004)(30.6767, -0.0003)(30.9774, -0.0008)(31.2782, 0.0009)(31.5789, 0.0013)(31.8797, -0.0010)(32.1805, -0.0002)(32.4812, -0.0004)(32.7820, 0.0006)(33.0827, 0.0007)(33.3835, -0.0007)(33.6842, -0.0000)(33.9850, 0.0000)(34.2857, -0.0009)(34.5865, 0.0010)(34.8872, 0.0005)(35.1880, -0.0005)(35.4887, 0.0002)(35.7895, -0.0007)(36.0902, -0.0003)(36.3910, 0.0006)(36.6917, 0.0001)(36.9925, 0.0001)(37.2932, 0.0003)(37.5940, 0.0002)(37.8947, -0.0004)(38.1955, -0.0012)(38.4962, 0.0001)(38.7970, -0.0005)(39.0977, 0.0007)(39.3985, 0.0005)(39.6992, -0.0002)(40.0000, 0.0000)
};
\nextgroupplot[xticklabel={\empty},xtick={\empty},ylabel={$u_{\tau,x}$}, xlabel={\empty},tick pos=left,ytick={-0.02,0,0.02},yticklabels={$-0.02$,$0$,$0.02$},ymin=-0.04,ymax=0.04] 
\addplot[line width=0.5mm, color=black] coordinates {
			(0.0000, 0.0103)(0.3008, 0.0007)(0.6015, 0.0004)(0.9023, 0.0004)(1.2030, -0.0215)(1.5038, 0.0007)(1.8045, 0.0011)(2.1053, 0.0010)(2.4060, 0.0006)(2.7068, 0.0004)(3.0075, 0.0061)(3.3083, 0.0090)(3.6090, 0.0017)(3.9098, 0.0007)(4.2105, 0.0006)(4.5113, -0.0023)(4.8120, -0.0117)(5.1128, -0.0080)(5.4135, 0.0003)(5.7143, 0.0050)(6.0150, 0.0111)(6.3158, 0.0023)(6.6165, -0.0176)(6.9173, -0.0071)(7.2180, -0.0024)(7.5188, 0.0030)(7.8195, 0.0271)(8.1203, -0.0009)(8.4211, -0.0067)(8.7218, -0.0187)(9.0226, -0.0015)(9.3233, 0.0065)(9.6241, 0.0132)(9.9248, 0.0017)(10.2256, -0.0022)(10.5263, -0.0186)(10.8271, -0.0013)(11.1278, 0.0130)(11.4286, 0.0082)(11.7293, -0.0108)(12.0301, -0.0074)(12.3308, 0.0041)(12.6316, 0.0131)(12.9323, 0.0051)(13.2331, -0.0089)(13.5338, -0.0012)(13.8346, 0.0001)(14.1353, 0.0010)(14.4361, -0.0001)(14.7368, -0.0002)(15.0376, -0.0013)(15.3383, 0.0011)(15.6391, 0.0008)(15.9398, -0.0017)(16.2406, 0.0021)(16.5414, 0.0024)(16.8421, -0.0026)(17.1429, -0.0036)(17.4436, 0.0010)(17.7444, 0.0012)(18.0451, 0.0007)(18.3459, 0.0013)(18.6466, 0.0016)(18.9474, -0.0017)(19.2481, -0.0033)(19.5489, 0.0013)(19.8496, -0.0064)(20.1504, 0.0056)(20.4511, 0.0073)(20.7519, 0.0004)(21.0526, -0.0000)(21.3534, -0.0016)(21.6541, -0.0093)(21.9549, -0.0090)(22.2556, 0.0006)(22.5564, 0.0034)(22.8571, 0.0152)(23.1579, 0.0028)(23.4586, -0.0021)(23.7594, -0.0372)(24.0602, -0.0004)(24.3609, 0.0016)(24.6617, 0.0243)(24.9624, -0.0006)(25.2632, -0.0099)(25.5639, -0.0105)(25.8647, -0.0008)(26.1654, 0.0066)(26.4662, 0.0139)(26.7669, -0.0007)(27.0677, -0.0120)(27.3684, -0.0128)(27.6692, 0.0013)(27.9699, 0.0216)(28.2707, 0.0019)(28.5714, -0.0015)(28.8722, -0.0252)(29.1729, 0.0021)(29.4737, 0.0083)(29.7744, 0.0128)(30.0752, 0.0036)(30.3759, -0.0026)(30.6767, -0.0076)(30.9774, -0.0019)(31.2782, 0.0102)(31.5789, 0.0044)(31.8797, -0.0046)(32.1805, -0.0053)(32.4812, 0.0029)(32.7820, 0.0050)(33.0827, -0.0035)(33.3835, -0.0083)(33.6842, -0.0000)(33.9850, 0.0037)(34.2857, -0.0021)(34.5865, -0.0027)(34.8872, -0.0004)(35.1880, -0.0037)(35.4887, -0.0010)(35.7895, 0.0015)(36.0902, 0.0015)(36.3910, -0.0036)(36.6917, -0.0054)(36.9925, 0.0016)(37.2932, 0.0025)(37.5940, 0.0026)(37.8947, -0.0005)(38.1955, 0.0014)(38.4962, -0.0003)(38.7970, 0.0011)(39.0977, -0.0015)(39.3985, -0.0020)(39.6992, 0.0026)(40.0000, 0.0051)
};
\nextgroupplot[xticklabel={\empty},xtick={\empty},ylabel={$u_{\tau,y}$}, xlabel={\empty},tick pos=left,ytick={-0.02,0,0.02},yticklabels={$-0.02$,$0$,$0.02$},ymin=-0.03,ymax=0.03] 
\addplot[line width=0.5mm, color=black] coordinates {
			(0.0000, -0.0126)(0.3008, 0.0030)(0.6015, 0.0135)(0.9023, -0.0006)(1.2030, -0.0140)(1.5038, -0.0032)(1.8045, 0.0136)(2.1053, -0.0001)(2.4060, -0.0263)(2.7068, 0.0034)(3.0075, 0.0137)(3.3083, -0.0009)(3.6090, -0.0056)(3.9098, -0.0084)(4.2105, 0.0141)(4.5113, -0.0042)(4.8120, 0.0008)(5.1128, 0.0010)(5.4135, -0.0003)(5.7143, 0.0007)(6.0150, -0.0001)(6.3158, 0.0000)(6.6165, 0.0002)(6.9173, 0.0000)(7.2180, -0.0004)(7.5188, 0.0004)(7.8195, 0.0002)(8.1203, 0.0005)(8.4211, -0.0003)(8.7218, 0.0002)(9.0226, 0.0005)(9.3233, 0.0005)(9.6241, -0.0010)(9.9248, -0.0006)(10.2256, 0.0001)(10.5263, -0.0009)(10.8271, 0.0003)(11.1278, 0.0004)(11.4286, 0.0002)(11.7293, -0.0006)(12.0301, 0.0000)(12.3308, -0.0004)(12.6316, -0.0003)(12.9323, 0.0006)(13.2331, 0.0001)(13.5338, -0.0003)(13.8346, -0.0002)(14.1353, 0.0006)(14.4361, -0.0001)(14.7368, -0.0004)(15.0376, 0.0001)(15.3383, -0.0000)(15.6391, 0.0001)(15.9398, -0.0002)(16.2406, 0.0008)(16.5414, -0.0012)(16.8421, 0.0006)(17.1429, -0.0004)(17.4436, 0.0013)(17.7444, -0.0011)(18.0451, 0.0009)(18.3459, -0.0013)(18.6466, -0.0000)(18.9474, 0.0004)(19.2481, 0.0001)(19.5489, -0.0011)(19.8496, 0.0000)(20.1504, 0.0000)(20.4511, -0.0008)(20.7519, -0.0010)(21.0526, 0.0006)(21.3534, -0.0003)(21.6541, -0.0006)(21.9549, 0.0001)(22.2556, -0.0003)(22.5564, 0.0004)(22.8571, -0.0005)(23.1579, -0.0004)(23.4586, 0.0008)(23.7594, 0.0002)(24.0602, 0.0000)(24.3609, 0.0002)(24.6617, -0.0001)(24.9624, 0.0002)(25.2632, 0.0005)(25.5639, -0.0002)(25.8647, 0.0003)(26.1654, -0.0007)(26.4662, -0.0004)(26.7669, 0.0008)(27.0677, 0.0002)(27.3684, 0.0006)(27.6692, 0.0000)(27.9699, 0.0003)(28.2707, 0.0000)(28.5714, -0.0004)(28.8722, 0.0007)(29.1729, -0.0003)(29.4737, -0.0004)(29.7744, 0.0003)(30.0752, 0.0004)(30.3759, -0.0006)(30.6767, 0.0013)(30.9774, 0.0008)(31.2782, -0.0005)(31.5789, -0.0008)(31.8797, 0.0004)(32.1805, 0.0004)(32.4812, -0.0006)(32.7820, 0.0001)(33.0827, -0.0006)(33.3835, 0.0005)(33.6842, -0.0002)(33.9850, 0.0007)(34.2857, 0.0009)(34.5865, -0.0016)(34.8872, -0.0010)(35.1880, 0.0002)(35.4887, -0.0002)(35.7895, 0.0006)(36.0902, 0.0001)(36.3910, -0.0007)(36.6917, -0.0006)(36.9925, -0.0002)(37.2932, -0.0006)(37.5940, 0.0003)(37.8947, -0.0001)(38.1955, 0.0007)(38.4962, 0.0001)(38.7970, 0.0009)(39.0977, -0.0012)(39.3985, -0.0003)(39.6992, -0.0003)(40.0000, -0.0000)
};
\nextgroupplot[xticklabel={\empty},xtick={\empty},ylabel={$u_{\tau,y}$}, xlabel={\empty},tick pos=left, xtick={\empty},ytick={-0.02,0,0.02},yticklabels={$-0.02$,$0$,$0.02$},ymin=-0.03,ymax=0.03] 
\addplot[line width=0.5mm, color=black] coordinates {
			(0.0000, -0.0117)(0.3008, 0.0068)(0.6015, 0.0028)(0.9023, -0.0049)(1.2030, -0.0053)(1.5038, -0.0047)(1.8045, -0.0015)(2.1053, -0.0149)(2.4060, -0.0001)(2.7068, 0.0010)(3.0075, 0.0086)(3.3083, -0.0001)(3.6090, -0.0004)(3.9098, -0.0104)(4.2105, -0.0018)(4.5113, 0.0052)(4.8120, 0.0147)(5.1128, -0.0005)(5.4135, -0.0066)(5.7143, -0.0167)(6.0150, 0.0024)(6.3158, 0.0140)(6.6165, -0.0003)(6.9173, -0.0062)(7.2180, -0.0062)(7.5188, 0.0007)(7.8195, 0.0107)(8.1203, -0.0017)(8.4211, -0.0023)(8.7218, -0.0061)(9.0226, -0.0100)(9.3233, 0.0035)(9.6241, 0.0121)(9.9248, 0.0011)(10.2256, -0.0126)(10.5263, -0.0010)(10.8271, 0.0146)(11.1278, -0.0008)(11.4286, -0.0147)(11.7293, 0.0016)(12.0301, 0.0120)(12.3308, 0.0011)(12.6316, -0.0141)(12.9323, 0.0011)(13.2331, 0.0069)(13.5338, -0.0023)(13.8346, -0.0001)(14.1353, -0.0002)(14.4361, -0.0002)(14.7368, -0.0002)(15.0376, 0.0010)(15.3383, -0.0016)(15.6391, 0.0003)(15.9398, 0.0033)(16.2406, -0.0029)(16.5414, -0.0023)(16.8421, 0.0020)(17.1429, 0.0023)(17.4436, -0.0021)(17.7444, -0.0003)(18.0451, -0.0003)(18.3459, -0.0021)(18.6466, -0.0001)(18.9474, 0.0015)(19.2481, 0.0007)(19.5489, 0.0010)(19.8496, -0.0033)(20.1504, -0.0052)(20.4511, 0.0030)(20.7519, 0.0106)(21.0526, 0.0001)(21.3534, -0.0047)(21.6541, -0.0112)(21.9549, 0.0018)(22.2556, 0.0038)(22.5564, 0.0142)(22.8571, -0.0002)(23.1579, -0.0041)(23.4586, -0.0244)(23.7594, 0.0020)(24.0602, 0.0076)(24.3609, 0.0090)(24.6617, -0.0041)(24.9624, -0.0216)(25.2632, -0.0009)(25.5639, 0.0051)(25.8647, 0.0013)(26.1654, -0.0038)(26.4662, -0.0100)(26.7669, 0.0014)(27.0677, 0.0124)(27.3684, -0.0013)(27.6692, -0.0073)(27.9699, -0.0084)(28.2707, 0.0041)(28.5714, 0.0067)(28.8722, 0.0001)(29.1729, -0.0159)(29.4737, 0.0019)(29.7744, 0.0032)(30.0752, 0.0255)(30.3759, -0.0025)(30.6767, -0.0154)(30.9774, 0.0124)(31.2782, 0.0028)(31.5789, -0.0007)(31.8797, -0.0003)(32.1805, 0.0002)(32.4812, 0.0000)(32.7820, -0.0022)(33.0827, 0.0006)(33.3835, 0.0029)(33.6842, 0.0000)(33.9850, -0.0032)(34.2857, 0.0011)(34.5865, -0.0004)(34.8872, -0.0002)(35.1880, 0.0033)(35.4887, -0.0011)(35.7895, -0.0016)(36.0902, -0.0005)(36.3910, 0.0033)(36.6917, 0.0020)(36.9925, -0.0018)(37.2932, 0.0010)(37.5940, -0.0021)(37.8947, -0.0001)(38.1955, -0.0011)(38.4962, 0.0029)(38.7970, -0.0004)(39.0977, 0.0012)(39.3985, 0.0007)(39.6992, -0.0016)(40.0000, -0.0023)
};
\nextgroupplot[xlabel={time ($s$)},ylabel={$u_{\tau,z}$},tick pos=left,xtick distance={10},ytick={-0.006,0,0.006},yticklabels={$-0.006$,$0$,$0.006$},ymin=-0.012,ymax=0.012]  
\addplot[line width=0.5mm, color=black] coordinates {
			(0.0000, -0.0009)(0.3008, -0.0034)(0.6015, -0.0040)(0.9023, -0.0040)(1.2030, -0.0041)(1.5038, -0.0032)(1.8045, -0.0022)(2.1053, -0.0013)(2.4060, -0.0002)(2.7068, 0.0002)(3.0075, -0.0002)(3.3083, -0.0008)(3.6090, 0.0005)(3.9098, 0.0036)(4.2105, 0.0035)(4.5113, 0.0027)(4.8120, 0.0032)(5.1128, 0.0030)(5.4135, 0.0027)(5.7143, 0.0024)(6.0150, 0.0018)(6.3158, 0.0025)(6.6165, 0.0020)(6.9173, 0.0023)(7.2180, 0.0020)(7.5188, 0.0012)(7.8195, 0.0010)(8.1203, 0.0000)(8.4211, 0.0002)(8.7218, -0.0002)(9.0226, -0.0006)(9.3233, -0.0002)(9.6241, -0.0012)(9.9248, -0.0010)(10.2256, -0.0006)(10.5263, -0.0008)(10.8271, -0.0009)(11.1278, -0.0012)(11.4286, -0.0017)(11.7293, -0.0010)(12.0301, -0.0010)(12.3308, -0.0016)(12.6316, -0.0010)(12.9323, -0.0006)(13.2331, -0.0005)(13.5338, -0.0007)(13.8346, -0.0004)(14.1353, 0.0001)(14.4361, 0.0004)(14.7368, 0.0001)(15.0376, 0.0004)(15.3383, 0.0004)(15.6391, 0.0004)(15.9398, 0.0004)(16.2406, 0.0002)(16.5414, 0.0008)(16.8421, 0.0008)(17.1429, 0.0001)(17.4436, 0.0002)(17.7444, 0.0000)(18.0451, 0.0003)(18.3459, 0.0005)(18.6466, -0.0001)(18.9474, -0.0000)(19.2481, -0.0005)(19.5489, -0.0006)(19.8496, -0.0001)(20.1504, -0.0005)(20.4511, 0.0000)(20.7519, 0.0001)(21.0526, 0.0001)(21.3534, -0.0011)(21.6541, 0.0007)(21.9549, 0.0005)(22.2556, -0.0003)(22.5564, -0.0013)(22.8571, -0.0007)(23.1579, 0.0001)(23.4586, -0.0005)(23.7594, -0.0007)(24.0602, 0.0005)(24.3609, -0.0002)(24.6617, 0.0013)(24.9624, 0.0010)(25.2632, 0.0011)(25.5639, 0.0006)(25.8647, 0.0003)(26.1654, 0.0018)(26.4662, 0.0002)(26.7669, 0.0005)(27.0677, 0.0005)(27.3684, 0.0001)(27.6692, 0.0008)(27.9699, -0.0007)(28.2707, -0.0004)(28.5714, 0.0002)(28.8722, -0.0007)(29.1729, 0.0002)(29.4737, -0.0002)(29.7744, -0.0001)(30.0752, -0.0006)(30.3759, -0.0004)(30.6767, -0.0003)(30.9774, -0.0001)(31.2782, 0.0005)(31.5789, 0.0000)(31.8797, 0.0003)(32.1805, 0.0005)(32.4812, -0.0004)(32.7820, 0.0006)(33.0827, 0.0002)(33.3835, 0.0005)(33.6842, -0.0001)(33.9850, 0.0006)(34.2857, -0.0004)(34.5865, -0.0000)(34.8872, 0.0004)(35.1880, 0.0001)(35.4887, -0.0006)(35.7895, -0.0004)(36.0902, -0.0001)(36.3910, -0.0002)(36.6917, 0.0003)(36.9925, 0.0001)(37.2932, -0.0003)(37.5940, 0.0001)(37.8947, -0.0003)(38.1955, -0.0008)(38.4962, -0.0009)(38.7970, -0.0005)(39.0977, 0.0002)(39.3985, 0.0009)(39.6992, 0.0003)(40.0000, -0.0000)
};
\nextgroupplot[xlabel={time ($s$)},ylabel={$u_{\tau,z}$},tick pos=left,xtick distance={10},ytick={-0.006,0,0.006},yticklabels={$-0.006$,$0$,$0.006$},ymin=-0.012,ymax=0.012] 
\addplot[line width=0.5mm, color=black] coordinates {
			(0.0000, -0.0017)(0.3008, -0.0047)(0.6015, -0.0055)(0.9023, -0.0055)(1.2030, -0.0053)(1.5038, -0.0022)(1.8045, -0.0023)(2.1053, -0.0023)(2.4060, -0.0019)(2.7068, -0.0022)(3.0075, -0.0031)(3.3083, -0.0055)(3.6090, -0.0048)(3.9098, -0.0031)(4.2105, -0.0004)(4.5113, 0.0009)(4.8120, 0.0017)(5.1128, 0.0028)(5.4135, 0.0037)(5.7143, 0.0050)(6.0150, 0.0058)(6.3158, 0.0057)(6.6165, 0.0054)(6.9173, 0.0052)(7.2180, 0.0054)(7.5188, 0.0050)(7.8195, 0.0035)(8.1203, 0.0006)(8.4211, 0.0001)(8.7218, 0.0001)(9.0226, -0.0001)(9.3233, -0.0005)(9.6241, -0.0030)(9.9248, -0.0045)(10.2256, -0.0030)(10.5263, -0.0020)(10.8271, -0.0015)(11.1278, -0.0014)(11.4286, 0.0007)(11.7293, 0.0007)(12.0301, -0.0005)(12.3308, -0.0009)(12.6316, 0.0004)(12.9323, 0.0015)(13.2331, -0.0006)(13.5338, -0.0003)(13.8346, -0.0008)(14.1353, -0.0002)(14.4361, 0.0021)(14.7368, -0.0010)(15.0376, 0.0010)(15.3383, 0.0004)(15.6391, -0.0002)(15.9398, -0.0004)(16.2406, 0.0011)(16.5414, 0.0018)(16.8421, -0.0007)(17.1429, -0.0004)(17.4436, 0.0018)(17.7444, 0.0014)(18.0451, 0.0018)(18.3459, 0.0004)(18.6466, 0.0000)(18.9474, 0.0002)(19.2481, 0.0004)(19.5489, 0.0005)(19.8496, 0.0003)(20.1504, 0.0005)(20.4511, -0.0004)(20.7519, -0.0022)(21.0526, -0.0029)(21.3534, -0.0025)(21.6541, -0.0018)(21.9549, -0.0010)(22.2556, -0.0004)(22.5564, -0.0003)(22.8571, 0.0000)(23.1579, 0.0012)(23.4586, 0.0028)(23.7594, 0.0040)(24.0602, 0.0044)(24.3609, 0.0044)(24.6617, 0.0048)(24.9624, 0.0059)(25.2632, 0.0060)(25.5639, 0.0053)(25.8647, 0.0033)(26.1654, 0.0029)(26.4662, 0.0030)(26.7669, 0.0024)(27.0677, 0.0010)(27.3684, -0.0019)(27.6692, -0.0027)(27.9699, -0.0032)(28.2707, -0.0045)(28.5714, -0.0063)(28.8722, -0.0074)(29.1729, -0.0079)(29.4737, -0.0081)(29.7744, -0.0090)(30.0752, -0.0104)(30.3759, -0.0105)(30.6767, -0.0093)(30.9774, -0.0054)(31.2782, -0.0032)(31.5789, -0.0016)(31.8797, 0.0007)(32.1805, 0.0024)(32.4812, 0.0032)(32.7820, 0.0042)(33.0827, 0.0060)(33.3835, 0.0054)(33.6842, 0.0066)(33.9850, 0.0072)(34.2857, 0.0075)(34.5865, 0.0072)(34.8872, 0.0053)(35.1880, 0.0043)(35.4887, 0.0036)(35.7895, 0.0037)(36.0902, 0.0017)(36.3910, -0.0001)(36.6917, -0.0009)(36.9925, 0.0009)(37.2932, 0.0002)(37.5940, -0.0003)(37.8947, -0.0004)(38.1955, -0.0016)(38.4962, -0.0030)(38.7970, -0.0025)(39.0977, -0.0035)(39.3985, -0.0031)(39.6992, -0.0025)(40.0000, -0.0012)
};
    \end{groupplot}
\end{tikzpicture}
\caption[Inputs during the jMAVSim flights.]{Normalized inputs during the manoeuvre in Fig. \ref{img_resultPlots}. Left plots: conventional MPC, right plots: GP-based MPC. }
\label{img_resultPlotsjMAVSimInputs}
\end{figure}

